The $(2+\delta)$-dimensional theory of the electromechanics of lipid membranes: III. Constitutive models

This article concludes a three-part series developing a self-consistent theoretical framework of the electromechanics of lipid membranes at the continuum scale. Owing to their small thickness, lipid membranes are commonly modeled as two-dimensional surfaces. However, this approach breaks down when considering their electromechanical behavior as it requires accounting for their thickness. To address this, we developed a dimension reduction procedure in part 1 to derive effective surface theories explicitly capturing the thickness of lipid membranes. We applied this method to dimensionally reduce Gauss' law and the electromechanical balance laws and referred to the resulting theory as $(2+\delta)$-dimensional, where $\delta$ indicates the membrane thickness. However, the $(2+\delta)$-dimensional balance laws derived in part 2 are general, and specific material models are required to specialize them to lipid membranes. In this work, we devise appropriate three-dimensional constitutive models that capture the in-plane fluid and out-of-plane elastic behavior of lipid membranes. The viscous behavior is recovered by a three-dimensional Newtonian fluid model, leading to the same viscous stresses as strictly two-dimensional models. The elastic resistance to bending is recovered by imposing a free energy penalty on local volume changes. While this gives rise to the characteristic bending resistance of lipid membranes, it differs in its higher-order curvature terms from the Canham-Helfrich-Evans theory. Furthermore, motivated by the small mid-surface stretch of lipid membranes, we introduce reactive stresses that enforce mid-surface incompressibility, resulting in an effective surface tension. Finally, we use the constitutive and reactive stresses to derive the equations of motion describing the electromechanics of lipid membranes.

==> articleFiles/Figures/thin_shell_setup.tex <==
\tikzset{>=latex}
%\begin{scaletikzpicturetowidth}{0.5\textwidth}
\begin{tikzpicture}[font=\small, x=0.8\linewidth, y=0.8\linewidth] % 0.47 for wrapfigure

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}


\def \h{0.07}

\begin{pgfonlayer}{background}
\coordinate (A) at (0,0.1); 
\coordinate (B) at (0.6,0.1); 
\coordinate (C) at (1,0.3); 
\coordinate (D) at (0.4,0.3); 
\coordinate (topcenter) at (0.55, 0.28);
\coordinate (bottomcenter) at (0.55, 0.109);
\coordinate (nustart) at (0.96, 0.3);

\draw[semithick] 
      (A) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (B)
      (B) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (C)
      %(C) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (D) % remove this line?
      %(D) -- (A)
      (A) -- ++(0,\h) coordinate (E)
      (B) -- ++(0,\h) coordinate (F)
      (C) -- ++(0,\h) coordinate (G)
      (D) -- ++(0,\h) coordinate (H);
      
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
\filldraw[fill=white, semithick] 
      (E) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. (F) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. (G) .. controls +(-0.2, -0.05) and +(0.2, 0.05) .. (H) .. controls +(-0.15, -0.1) and +(0.15, 0.1) .. (E);
      
      
\node [position=-7pt:7pt from A] (hnode) {$\delta$};
\node [position=-45pt:-5pt from topcenter] (ltop) {};
\node [position=18pt:17pt from B] (rbot) {};
\node [position=32pt:12.6pt from rbot] (rmid) {};
\node [position=38pt:-2pt from A] (fmid) {};

% labels
\draw[] (ltop) .. controls +(-0.1,0) and +(0.1,-0.) .. ++(-0.2,0.08) node[anchor=east] (nodeSp) {$\mathcal{S}^+$};
\draw (rbot) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeSpar) {$\mathcal{S}_{||}$};
\draw (rmid) .. controls +(0.07,0) and +(-0.07,-0.) .. ++(0.15,-0.06) node[anchor=west] (nodeS0) {$\mathcal{S}_0$}; 
\draw (fmid) .. controls +(-0.04,0) and +(0.04,0) .. +(-0.08, -0.08) node[anchor=east] (nodeSm) {$\mathcal{S}^-$}; 
\node[position=80pt:32pt from A] (nodeM) {$\mathcal{M}$};
\node[position=-70pt:35pt from C] (nodeBp) {$\mathcal{B}^+$};
\node[position=-50pt:-20pt from B] (nodeBm) {$\mathcal{B}^-$};

% normal vectors
\draw[-{Stealth}, thick] (topcenter) -- ++(-0.01, 0.15);
\node [position=10pt:10pt from topcenter] (nplabel) {${\bm{n}^+}$};  
\draw[-{Stealth}, thick] (bottomcenter) -- ++(0.003, -0.08);
\node [position=15pt:-10pt from bottomcenter] (nmlabel) {${\bm{n}^-}$};  

% binormal
\draw[-{Stealth}, thick] (nustart) -- ++(0.15, 0.);
\node [position=30pt:10pt from nustart] (nulabel) {$\bm{\nu}$};  

\draw[dashed] 
    ($(A)+(0.,\h/2)$) .. controls +(0.2, -0.05) and +(-0.25,0.05)  .. ($(B)+(0,\h/2)$)
    ($(B)+(0.,\h/2)$) .. controls +(0.15, 0.15) and +(-0.15, -0.15) .. ($(C)+(0.,\h/2)$);
\end{pgfonlayer}



\end{tikzpicture}
%\end{scaletikzpicturetowidth}
